Parton Shower and NLO-Matching uncertainties in Higgs Boson Pair Production

We perform a detailed study of NLO parton shower matching uncertainties in Higgs boson pair production through gluon fusion at the LHC based on a generic and process independent implementation of NLO subtraction and parton shower matching schemes for loop-induced processes in the Sherpa event generator. We take into account the full top-quark mass dependence in the two-loop virtual corrections and compare the results to an effective theory approximation. In the full calculation, our findings suggest large parton shower matching uncertainties that are absent in the effective theory approximation. We observe large uncertainties even in regions of phase space where fixed-order calculations are theoretically well motivated and parton shower effects expected to be small. We compare our results to NLO matched parton shower simulations and analytic resummation results that are available in the literature.

==> ps_kinematics.tex <==
\tikzset{
  blob/.style=
  {
    minimum size=20pt,
    circle,
    draw=black, 
    fill=white,
    inner sep=0pt, 
    outer sep=0pt
  },
  vertex/.style=
  {
    minimum size=00pt,
    circle,
    draw=black, 
    fill=white,
    inner sep=0pt, 
    outer sep=0pt
  },
  gluon/.style=
  {
    decorate,
    draw=black,
    decoration={coil,amplitude=2pt,segment length=2.5pt}
  },
  real_scalar/.style=
  {
    densely dashed,
    thin,
    draw=black,
  },
  real_scalar_arr/.style=
  {
    densely dashed,
    thin,
    draw=black,
    postaction={decorate},
    decoration=
    {
      markings,
      mark=at position 0.5 with {\arrow[draw=black]{>}}
    }
  },
  flow/.style=
  {
    thin,
    draw=black,
    postaction={decorate},
    decoration=
    {
      markings,
      mark=at position 0.5 with {\arrow[draw=black]{>}}
    }
  }
}
  \begin{tikzpicture}
 \node [blob] (M)  at (1.5,0)  {};
 \node [on grid] (g1) at ($(M)+(-30:-2)$)   {$p_a$};
 \node [on grid] (g2) at ($(M)+(+30:-2)$)   {$p_b$};
 \node [on grid] (g3)  at ($(M)+(+30:2.0)$)   {$p_j$};
 \node [vertex]  (x)   at ($(M)+(-30:1.2)$) {};
 \node [on grid] (h0)  at ($(x)+(-15:1)$) {$H$};
 \node [on grid] (h1)  at ($(x)+(-45:1)$) {$H$};
 \draw [flow] (g1) -- (M);
 \draw [flow] (g2) -- (M);
 \draw [flow] (M)  -- (g3);
 \draw [real_scalar_arr] (M) -- (x) node[above, near end] (q2) {$Q$};
 \draw [real_scalar] (x) -- (h0);
 \draw [real_scalar] (x) -- (h1);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

